Variational Inference Aided Estimation of Time Varying Channels

One way to improve the estimation of time varying channels is to incorporate knowledge of previous observations. In this context, Dynamical VAEs (DVAEs) build a promising deep learning (DL) framework which is well suited to learn the distribution of time series data. We introduce a new DVAE architecture, called k-MemoryMarkovVAE (k-MMVAE), whose sparsity can be controlled by an additional memory parameter. Following the approach in [1] we derive a k-MMVAE aided channel estimator which takes temporal correlations of successive observations into account. The results are evaluated on simulated channels by QuaDRiGa and show that the k-MMVAE aided channel estimator clearly outperforms other machine learning (ML) aided estimators which are either memoryless or naively extended to time varying channels without major adaptions.

==> DVAE_architecture2.tex <==
	\begin{tikzpicture}
		\def\Blocksize{0.9cm}
		\def\Blockwidth{0.6cm}
		\def\Blockheight{1cm}
		\def\Blockdistance{3.cm}
		\def\Blockangle{80}
		
		\node[circle,draw,inner sep = 0.5em] (x1) at (-0.2,-0.6+4) {$\bm{x}_1$};	
		\node[circle,draw,inner sep = 0.5em] (z1) at (-0.2,0.8+4) {$\bm{z}_1$};	
		\node[circle,draw,inner sep = 0.5em] (x2) at (1.3,-0.6+4) {$\bm{x}_2$};	
		\node[circle,draw,inner sep = 0.5em] (z2) at (1.3,0.8+4) {$\bm{z}_2$};	
		\node[circle,draw,inner sep = 0.5em] (x3) at (2.7,-0.6+4) {$\bm{x}_3$};	
		\node[circle,draw,inner sep = 0.5em] (z3) at (2.7,0.8+4) {$\bm{z}_3$};	
	
		\node (enctotal) at (4.2,5.3) {\footnotesize Encoder};
		
		\node[draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.5, minimum width=\Blockheight-0.5, align=center, trapezium angle=\Blockangle, rotate=-180] (ENCODER0) at ($(4.5,3.7)$) {\rotatebox{180}{\scriptsize $\text{CNN}_{\bm{\phi}_1}$}};
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.5, minimum width=\Blockheight-0.5, align=center, trapezium angle=\Blockangle, rotate=-90] (ENCODER20) at ($(4.5,4.6)$) {\rotatebox{90}{\scriptsize $\text{FC}_{\bm{\phi}_1}$}};
		\node (EncIn10) at (4.5,3.4-0.4) {\scriptsize $ \bm{x}_{1}$};
		\node (EncIn20) at (3.7,5.25-0.4) {\scriptsize $\bm{1}$};
		\draw[->] (EncIn10) to (ENCODER0);
		\draw[->] (EncIn20) to ($(ENCODER20.south) + (0,0.25)$);
		\node[circle,draw,inner sep = 0.005em] (add0) at (5.65,5.25-0.4){\scriptsize $+$};
		\node[circle,draw,inner sep = 0.005em] (multiply0) at (5.65,4.75-0.4){\scriptsize $\odot$};
		\draw[->] ($(ENCODER20.north) + (0,0.25)$) -- node[midway,above = -0.2em]{\scriptsize $\bm{\mu}_{\bm{\phi}_1}$} (add0.west);
		\draw[->] (ENCODER0.south) to (ENCODER20.east);
		\draw[->] ($(ENCODER20.north) - (0,0.25)$) -- node[midway,above = -0.2em]{\scriptsize $\bm{\sigma}_{\bm{\phi}_1}$} (multiply0.west);
		
		\node (epsilon0) at (5.65,4.2-0.4){\scriptsize $\bm{\epsilon}_1$};
		
		\node[draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.5, minimum width=\Blockheight-0.5, align=center, trapezium angle=\Blockangle, rotate=-180] (ENCODER1) at ($(6.6,4.1-0.4)$) {\rotatebox{180}{\scriptsize $\text{CNN}_{\bm{\phi}_2}$}};
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.5, minimum width=\Blockheight-0.5, align=center, trapezium angle=\Blockangle, rotate=-90] (ENCODER21) at ($(6.6,5-0.4)$) {\rotatebox{90}{\scriptsize $\text{FC}_{\bm{\phi}_2}$}};
		\node (EncIn11) at (6.6,3.4-0.4) {\scriptsize $ \bm{x}_{1:2}$};
		\draw[->] (EncIn11) to (ENCODER1);
		\node[circle,draw,inner sep = 0.005em] (add1) at (7.75,5.25-0.4){\scriptsize $+$};
		\node[circle,draw,inner sep = 0.005em] (multiply1) at (7.75,4.75-0.4){\scriptsize $\odot$};
		\draw[->] ($(ENCODER21.north) + (0,0.25)$) -- node[midway,above = -0.2em]{\scriptsize $\bm{\mu}_{\bm{\phi}_2}$} (add1.west);
		\draw[->] (ENCODER1.south) to (ENCODER21.east);
		\draw[->] ($(ENCODER21.north) - (0,0.25)$) -- node[midway,above = -0.2em]{\scriptsize $\bm{\sigma}_{\bm{\phi}_2}$} (multiply1.west);
		
		\node (epsilon1) at (7.75,4.2-0.4){\scriptsize $\bm{\epsilon}_2$};
		
		\draw[->] (multiply0.north) to (add0.south);
		\draw[->] (multiply1.north) to (add1.south);
		\draw[->] (epsilon0) to (multiply0.south);
		\draw[->] (epsilon1) to (multiply1.south);
		\draw[->] (add0.east) -- node[midway,above = -0.2em]{\scriptsize $\tilde{\bm{z}}_1$} ($(ENCODER21.south) + (0,0.25)$);
		
		\node(nichts) at (8.4,5.25-0.4){};
		\draw[->] (add1.east) -- node[midway,above = -0.2em]{\scriptsize $\tilde{\bm{z}}_2$} (nichts);
		
		
		\node[draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.5, minimum width=\Blockheight-0.5, align=center, trapezium angle=\Blockangle, rotate=-180] (ENCODER3) at ($(9.8,4.1-0.4)$) {\rotatebox{180}{\scriptsize $\text{CNN}_{\bm{\phi}_I}$}};
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.6, minimum width=\Blockheight-0.6, align=center, trapezium angle=\Blockangle, rotate=-90] (ENCODER23) at ($(9.8,5-0.4)$) {\rotatebox{90}{\scriptsize $\text{FC}_{\bm{\phi}_I}$}};
		\node (EncIn13) at (9.8,3.4-0.4) {\scriptsize $ \bm{x}_{I-k:I}$};
		\draw[->] (EncIn13) to (ENCODER3);
		\node[circle,draw,inner sep = 0.005em] (add3) at (11.05,5.25-0.4){\scriptsize $+$};
		\node[circle,draw,inner sep = 0.005em] (multiply3) at (11.05,4.75-0.4){\scriptsize $\odot$};
		\draw[->] ($(ENCODER23.north) + (0,0.25)$) -- node[midway,above = -0.2em]{\scriptsize $\bm{\mu}_{\bm{\phi}_I}$} (add3.west);
		\draw[->] (ENCODER3.south) to (ENCODER23.east);
		\draw[->] ($(ENCODER23.north) - (0,0.25)$) -- node[midway,above = -0.2em]{\scriptsize $\bm{\sigma}_{\bm{\phi}_I}$} (multiply3.west);
		
		\node (epsilon3) at (11.05,4.2-0.4){\scriptsize $\bm{\epsilon}_I$};
		\node(nichts2) at (11.75,5.25-0.4){};
		\draw[->] (add3.east) -- node[midway,above = -0.2em]{\scriptsize $\tilde{\bm{z}}_I$} (nichts2);
		\draw[->] (multiply3.north) to (add3.south);
		\draw[->] (epsilon3) to (multiply3.south);
		
		\node(nichtsIn) at (8.5,5.25-0.4){};
		\draw[->] (nichtsIn.east) -- node[midway,above = -0.2em]{\scriptsize $\tilde{\bm{z}}_{I-1}$} ($(ENCODER23.south) + (0,0.25)$);
		
		
		
		\node(Punkt) at (8.5,4.7-0.4){$\cdots$};
		
		\node(eps) at (8.15,3.1){\scriptsize $\bm{\epsilon}_i \sim \mathcal{N}(\bm{0},\mathbf{I})$};
		
		\draw[->] (z1) to[out=-55,in=55] (x1);
		\draw[dashed,->] (x1) to[out=125,in=-125] (z1);
		
		\draw[->] (z2) to[out=-55,in=55] (x2);
		\draw[dashed,->] (x2) to[out=125,in=-125] (z2);;
		
		\draw[->] (z3) to[out=-55,in=55] (x3);
		\draw[dashed,->] (x3) to[out=125,in=-125] (z3);

		\draw[densely dotted,->] (z1) to (z2);
		\draw[densely dotted,->] (z2) to (z3);

		\draw[dashed,->] (z1) to[out=-25,in=-155] (z2);
		\draw[dashed,->] (z2) to[out=-25,in=-155] (z3);

		
		\draw[dashed,->] (x1) to (z2);
		\draw[dashed,->] (x2) to (z3);
		
		\draw[->] (z2) to[out=-40,in=90] (x3);
		\draw[->] (z1) to[out=-40,in=90] (x2);
		
		\node (priorNet) at (13,5.3) {\footnotesize Prior Network};
		\node (PriorIn) at (13,4.8) {\scriptsize $ \tilde{\bm{z}}_{i-1}$};
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth-0.5, minimum width=\Blockheight-0.5, align=center, trapezium angle=\Blockangle, rotate=-180] (PRIOR) at ($(13,4.1)$) {\rotatebox{180}{\scriptsize $\text{FC}_{\bm{\gamma}_i}$}};
		\node (muPrior) at (12.7,3.4) {\scriptsize $\bm{\mu}_{\bm{\gamma}_i}$};
		\node (sigPrior) at (13.3,3.4) {\scriptsize $\bm{\sigma}_{\bm{\gamma}_i}$};
		\draw[->] (PRIOR) to (muPrior);
		\draw[->] (PRIOR) to (sigPrior);
		\draw[->] (PriorIn) to (PRIOR);
		
		
		\node (decNet) at (15.1,5.3) {\footnotesize Decoder Network};
		\node (DecIn) at (15.1,4.8) {\footnotesize $ \tilde{\bm{z}}_{i-k:i}$};
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth, minimum width=\Blockheight, align=center, trapezium angle=\Blockangle, rotate=-180] (DECODER) at ($(15.1,4.1)$) {\rotatebox{180}{\scriptsize $\text{FC}_{\bm{\theta}_i}$}};
		\node (muDec) at (14.8,3.4) {\scriptsize $\bm{\mu}_{\bm{\theta}_i}$};
		\node (sigDec) at (15.4,3.4) {\scriptsize $\bm{\sigma}_{\bm{\theta}_i}$};
		\draw[->] (DECODER) to (muDec);
		\draw[->] (DECODER) to (sigDec);
		\draw[->] (DecIn) to (DECODER);
		
		\node (a) at (-1,5.3) {\footnotesize a)};
		\node (b) at (3.45,5.3) {\footnotesize b)};
		\node (c) at (11.9,5.3) {\footnotesize c)};
		
	\end{tikzpicture}

==> SNR_NMSE_results.tex <==
\begin{tikzpicture}
	\definecolor{color1}{rgb}{0 0.4470 0.7410}
	\definecolor{color2}{rgb}{0.3010 0.7450 0.9330}
	\definecolor{color3}{rgb}{0.4940 0.1840 0.5560}
	\definecolor{color4}{rgb}{0.6350 0.0780 0.1840}
	\definecolor{color5}{rgb}{0.8500 0.3250 0.0980}
	\definecolor{color6}{rgb}{0.9290 0.6940 0.1250}
	\definecolor{color7}{rgb}{0 0.50 0}
	\definecolor{color8}{rgb}{0.4660 0.6740 0.1880}
	
	\definecolor{Yellow}{rgb}{1.00, 0.71, 0.00}
	\definecolor{Orange}{rgb}{1.00, 0.50, 0.00}
	\definecolor{Red}{rgb}{0.90, 0.20, 0.09}
	\definecolor{DarkRed}{rgb}{0.79, 0.13, 0.25}
	\definecolor{Blue}{rgb}{0.00, 0.60, 1.00}
	\definecolor{LightBlue}{rgb}{0.25, 0.75, 1.00}
	\definecolor{Green}{rgb}{0.57, 0.67, 0.42}
	\definecolor{LightGreen}{rgb}{0.71, 0.79, 0.51}
	
	
	\definecolorset{rgb}{TUMBeamer}{}{%
		Yellow,     1.00, 0.71, 0.00;%
		Orange,     1.00, 0.50, 0.00;%
		Red,        0.90, 0.20, 0.09;%
		DarkRed,    0.79, 0.13, 0.25;%
		Blue,       0.00, 0.60, 1.00;%
		LightBlue,  0.25, 0.75, 1.00;%
		Green,      0.57, 0.67, 0.42;%
		LightGreen, 0.71, 0.79, 0.51%
	}%
	
	\tikzset{VAE/.style={mark options={solid},color=Blue, line width=1.4pt, mark=diamond, mark size=2pt, dashed}}
	\tikzset{HMVAE/.style={mark options={solid},color=DarkRed, line width=1.4pt, mark=triangle, mark size=2pt, densely dashed}}
	\tikzset{TraVAE/.style={mark options={solid},color=Yellow, line width=1.4pt, mark=square, mark size=2pt, dashed}}
	\tikzset{LS/.style={mark options={solid},color=black, line width=1.3pt, mark=x, mark size=2pt, solid}}
	\tikzset{sCov/.style={mark options={solid},color=LightGreen, line width=1.4pt, mark=pentagon, mark size=2pt, dashed}}
	
	\newcommand{\legendVAE}         {\scriptsize VAE}
	\newcommand{\legendTSVAE}         {\scriptsize TSVAE}
	\newcommand{\legendLS}          {\scriptsize LS}
	\newcommand{\legendsCov}         {\scriptsize sCov}
	\newcommand{\legendHMVAE}     {\scriptsize $k$-MMVAE}
	\begin{axis}
		[width=0.95\columnwidth,
		height=0.6\columnwidth,
		xtick = {-5,0,5,10,15,20},
		xmin=-5,
		xmax=20,
		xlabel={SNR [dB]},
		ymode = log,
		ymin= 0.006,
		ymax=3.5,
		ylabel = {$\text{NMSE}_8$},
		grid = both,
		legend entries={
			\legendLS,
			\legendsCov,
			\legendVAE,
			\legendTSVAE,
			\legendHMVAE},
		%legend style={at={(0.5,1.05)}, anchor=south},
		legend cell align = {left},
		]
		\addplot[LS] table [x=SNR, y=LS, col sep=comma] {8snaps_NMSE_results.csv};
		\addplot[sCov] table [x=SNR, y=sCov, col sep=comma] {8snaps_NMSE_results.csv};
		\addplot[VAE] table [x=SNR, y=VAE, col sep=comma] {8snaps_NMSE_results.csv};
		\addplot[TraVAE] table [x=SNR, y=TraVAE, col sep=comma] {8snaps_NMSE_results.csv};
		\addplot[HMVAE] table [x=SNR, y=HMVAE, col sep=comma] {8snaps_NMSE_results.csv};
	\end{axis}
\end{tikzpicture}

==> Snapshot_results.tex <==
\begin{tikzpicture}
	\definecolor{color1}{rgb}{0 0.4470 0.7410}
	\definecolor{color2}{rgb}{0.3010 0.7450 0.9330}
	\definecolor{color3}{rgb}{0.4940 0.1840 0.5560}
	\definecolor{color4}{rgb}{0.6350 0.0780 0.1840}
	\definecolor{color5}{rgb}{0.8500 0.3250 0.0980}
	\definecolor{color6}{rgb}{0.9290 0.6940 0.1250}
	\definecolor{color7}{rgb}{0 0.50 0}
	\definecolor{color8}{rgb}{0.4660 0.6740 0.1880}
	
	\definecolor{Yellow}{rgb}{1.00, 0.71, 0.00}
	\definecolor{Orange}{rgb}{1.00, 0.50, 0.00}
	\definecolor{Red}{rgb}{0.90, 0.20, 0.09}
	\definecolor{DarkRed}{rgb}{0.79, 0.13, 0.25}
	\definecolor{Blue}{rgb}{0.00, 0.60, 1.00}
	\definecolor{LightBlue}{rgb}{0.25, 0.75, 1.00}
	\definecolor{Green}{rgb}{0.57, 0.67, 0.42}
	\definecolor{LightGreen}{rgb}{0.71, 0.79, 0.51}
	
	\tikzset{VAE/.style={mark options={solid},color=Blue, line width=1.4pt, mark=diamond, mark size=2pt, dashed}}
	\tikzset{HMVAE/.style={mark options={solid},color=DarkRed, line width=1.4pt, mark=triangle, mark size=2pt, densely dashed}}
	
	\newcommand{\legendVAE}          {\scriptsize VAE}
	\newcommand{\legendHMVAE}     {\scriptsize $k$-MMVAE}
	\begin{axis}
		[width=0.95\columnwidth,
		height=0.45\columnwidth,
		xtick = {0,1,2,3,4,5,6,7},
		ytick = {0.03,0.04,0.05,0.06,0.07},
		yticklabels={0.03,0.04,0.05,0.06,0.07},
		scaled ticks = false,
		xmin=0,
		xmax=7,
		xlabel={Snapshot $i$},
		ymin= 0.03,
		ymax=0.0725,
		ylabel = {$\text{NMSE}_i$},
		grid = both,
		legend entries={
			\legendVAE,
			\legendHMVAE},
		legend style={at={(0.99,0.8)}},
		legend cell align = {left},
		]
		\addplot[VAE] table [x=SNAPSHOTS, y=VAE, col sep=comma] {8snaps_results.csv};
		\addplot[HMVAE] table [x=SNAPSHOTS, y=HMVAE, col sep=comma] {8snaps_results.csv};
	\end{axis}
\end{tikzpicture}

==> VAE_architecture2.tex <==
	\begin{tikzpicture}
		\def\Blocksize{1.4cm}
		\def\Blockwidth{1cm}
		\def\Blockheight{2.3cm}
		\def\Blockdistance{3.cm}
		\def\Blockangle{75}
		
		\node (input) at (2, 0) {$\bm{x}$};
		
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth, minimum width=\Blockheight, align=center, trapezium angle=\Blockangle, rotate=-90] (NN1) at($ (input) + (1.1,0) $) {\rotatebox{90}{\footnotesize Encoder}\vspace{5mm}{ \rotatebox{90}{\footnotesize $q_{\bm{\phi}}(\bm{z}|\bm{x})$}}};
		
		\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\Blockwidth, minimum width=\Blockheight, align=center, trapezium angle=\Blockangle, rotate=90] (NN2) at($ (NN1) + (\Blockdistance,0) $) {{\rotatebox{-90}{\footnotesize $p_{\bm{\theta}}(\bm{x}|\tilde{\bm{z}})$}} \vspace{10mm}\normalsize{\rotatebox{-90}{\footnotesize Decoder}}};

		\node[circle,draw,inner sep = 0.01em] (add) at (2 + 2.9,0.4){$+$};
		\node[circle,draw,inner sep = 0.01em] (multiply) at (2 + 2.9,-0.4){$\odot$};
		
		\node (epsilon) at (2 + 2.9,-1){\footnotesize $\bm{\epsilon} \sim \mathcal{N}(\bm{0},\mathbf{I})$};
		
		\node (outputmu) at ($(NN2.south) + (0.7,0.5)$) {\footnotesize $\bm{\mu}_{\bm{\theta}}(\tilde{\bm{z}})$};
		\node (outputcov) at ($(NN2.south) + (0.7,-0.5)$) {\footnotesize $\bm{\sigma}_{\bm{\theta}}(\tilde{\bm{z}})$};
		

		\draw[->] ($ (NN1.north) + (0,0.4)$) --node[midway,above = -0.2em]{\footnotesize $\bm{\mu}_{\bm{\phi}}(\bm{x})$} (add);
		\draw[->] ($ (NN1.north) + (0,-0.4)$) --node[midway,above = -0.2em]{\footnotesize $\bm{\sigma}_{\bm{\phi}}(\bm{x})$} (multiply);
		\draw[->] ($(add.east)$) --node[midway,above = -0.2em]{\footnotesize $\tilde{\bm{z}}$} ($(NN2.north) + (0,0.4)$);
		\draw[->] ($(epsilon.north)$) -- ($(multiply.south)$);
		\draw[->] ($(multiply.north)$) -- ($(add.south)$);
		\draw[->] ($(NN2.south) + (0,0.5)$) -- ($(outputmu.west)$);
		\draw[->] ($(NN2.south) + (0,-0.5)$) -- ($(outputcov.west)$);
		\draw[->] ($(input.east)$) -- ($(NN1.south)$);
		
		\node[circle,draw,inner sep = 0.6em] (x) at (0.6,-0.85) {$\bm{x}$};	
		\node[circle,draw,inner sep = 0.6em] (z) at (0.6,0.85) {$\bm{z}$};	
	
		\node (a) at ($(x.south) + (-1,0.2)$) {a)};
		\node (b) at ($(x.south) + (1.4,0.2)$) {b)};
		
		\draw[->] (z) to[out=-55,in=55] (x);
		\draw[dashed,->] (x) to[out=125,in=-125] (z);
		\draw[dashed,->] (x) to[out=125,in=-125] (z);
		
		\node[fill=white] (q) at (0,-0.19) {\footnotesize $q_{\bm{\phi}}(\bm{z}|\bm{x})$};
		\node[fill=white] (p) at (1.1,0.19) {\footnotesize $p_{\bm{\theta}}(\bm{x}|\bm{z})$};
	\end{tikzpicture}
